Relational Pooling for Graph Representations

This work generalizes graph neural networks (GNNs) beyond those based on the Weisfeiler-Lehman (WL) algorithm, graph Laplacians, and diffusions. Our approach, denoted Relational Pooling (RP), draws from the theory of finite partial exchangeability to provide a framework with maximal representation power for graphs. RP can work with existing graph representation models and, somewhat counterintuitively, can make them even more powerful than the original WL isomorphism test. Additionally, RP allows architectures like Recurrent Neural Networks and Convolutional Neural Networks to be used in a theoretically sound approach for graph classification. We demonstrate improved performance of RP-based graph representations over state-of-the-art methods on a number of tasks.

==> kary_fig_v2.tex <==
\ifdefined\COMPLETE
\else
\documentclass[12pt]{article}
\input{util} %file containing all the used libraries
\input{commands}
\input{math_commands}
\input{ryan_commands}

\begin{document}
\begin{figure}
\fi 

% https://tex.stackexchange.com/questions/300109/simple-visualization-of-3d-matrix
\begin{subfigure}[b]{.5\linewidth}
%
\quad 
\begin{tikzpicture}[every node/.style={anchor=north,fill=white,minimum width=1cm,minimum height=1mm,scale=.93}]
\scriptsize
\centering
\matrix (mB) [draw,matrix of math nodes]
{
|[draw,fill=red!20]|A_{(3,  3,   2)} & |[draw,fill=red!20]|A_{(3,  4,  2)} & |[draw,fill=red!20]|A_{(3,  1,  2)} & A_{(3,   2, 2)}& A_{(3,   5, 2)}\\
|[draw,fill=red!20]|A_{(4,  3,   2)} & |[draw,fill=red!20]|A_{(4,  4,  2)} & |[draw,fill=red!20]|A_{(4,  1,  2)} & A_{(4,  2, 2)} & A_{(4,  5, 2)}\\
|[draw,fill=red!20]|A_{(1,  3,   2)} & |[draw,fill=red!20]|A_{(1,  4,  2)} & |[draw,fill=red!20]|A_{(1,  1,  2)} & A_{(1,  2, 2)} & A_{(1,  5, 2)}\\
A_{(2,  3,   2)} & A_{(2, 4,  2)}& A_{(2, 1,  2)} & A_{(2, 2,  2)}& A_{(2,5, 2)}\\
A_{(5,3,   2)}& A_{(5,4,  2)} & A_{(5,1,  2)} & A_{(5,2, 2)} & A_{(5,5, 2)}\\
};
\matrix (mA) [draw,matrix of math nodes] at ($(mB.south west)+(2.5, 1.5)$)
{
|[draw,fill=red!20]|A_{(3,  3,   1)} & |[draw,fill=red!20]|A_{(3,  4,  1)} & |[draw,fill=red!20]|A_{(3,  1,  1)} & A_{(3,   2, 1)}& A_{(3,   5, 1)}\\
|[draw,fill=red!20]|A_{(4,  3,   1)} & |[draw,fill=red!20]|A_{(4,  4,  1)} & |[draw,fill=red!20]|A_{(4,  1,  1)} & A_{(4,  2, 1)} & A_{(4,  5, 1)}\\
|[draw,fill=red!20]|A_{(1,  3,   1)} & |[draw,fill=red!20]|A_{(1,  4,  1)} & |[draw,fill=red!20]|A_{(1,  1,  1)} & A_{(1,  2, 1)} & A_{(1,  5, 1)}\\
A_{(2,  3,   1)} & A_{(2, 4,  1)}& A_{(2, 1,  1)} & A_{(2, 2,  1)}& A_{(2,5, 1)}\\
A_{(5,3,   1)}& A_{(5,4,  1)} & A_{(5,1,  1)} & A_{(5,2, 1)} & A_{(5,5, 1)}\\
};

\draw[solid](mA.north east)--(mB.north east);
\draw[solid](mA.north west)--(mB.north west);
\draw[solid](mA.south east)--(mB.south east);


\end{tikzpicture}
        %
\caption*{Adjacency tensor $\tA_{\pi^{\dagger},\pi^{\dagger}}$ where  $\pi^{\dagger}(1, 2, 3, 4, 5)= (3,4,1,2,5)$ (elementwise): the top-left $3 \times 3 \times 2$ subtensor is passed to $\harrow{f}^{(3)}$.}
%        \label{subfig:CombinationRight}
%    \caption{Combination of \figurename~\ref{fig:TikzSimple} and \ref{fig:SubfigureManuel}.}
%    \label{fig:Combination}
\end{subfigure}
%
%
%
%
%
%
\quad \quad
\begin{subfigure}[b]{.44\linewidth}
\quad \quad\quad \quad\quad \quad
\begin{tikzpicture}[auto,node distance=3cm, thick, main node/.style={circle,draw,font=\sffamily\bfseries},scale=0.7] 
\draw (7,-1) circle (0cm); % just set a reference

		   \node[pattern=dots, main node][preaction={fill=red!20}] (ONE) at (0,2) {1};
		   \node[main node] (TWO) at (0,0) {2};
		   \node[pattern=dots, main node][preaction={fill=red!20}] (THREE) at (2,2) {3};
		   \node[pattern=dots, main node][preaction={fill=red!20}] (FOUR) at (2,0) {4};
		   \node[main node] (FIVE) at (3,1) {5};
		   \path (ONE) edge node{} (TWO);
		   \path[line width=1mm] (ONE) edge node{} (THREE);
		   \path(TWO) edge node{} (THREE);
  		   \path[line width=1mm] (THREE) edge node{} (FOUR);
   		   \path (FOUR) edge node{} (FIVE);
   		   \path (THREE) edge node{} (FIVE);


\end{tikzpicture}
\caption*{An example five-node graph encoded by $\tA$. We select a 3-node induced subgraph, corresponding to the top-left of $\tA_{\pi^{\dagger}, \pi^{\dagger}}$ indicated by shaded nodes and thickened edges. }
\end{subfigure}
%%---------------------------------------=-
%%---------------------------------------=-
%%---------------------------------------=-
%%---------------------------------------=-
%%---------------------------------------=-
%
%
% Meta
%



%%%%
%%%% COMMENTED
%%%%
\iffalse

% https://tex.stackexchange.com/questions/300109/simple-visualization-of-3d-matrix
\begin{subfigure}[b]{.5\linewidth}
%
\begin{tikzpicture}[every node/.style={anchor=north ,fill=white,minimum width=1cm,minimum height=1mm}]
%
\small
\centering
%
\matrix (mB) [draw,matrix of math nodes]
{
|[draw,fill=red!20]|A_{(1,1, 2)} & |[draw,fill=red!20]|A_{(1,2, 2)} & |[draw,fill=red!20]|A_{(1,3, 2)} & A_{(1, 4, 2)}& A_{(1, 5, 2)}\\
|[draw,fill=red!20]|A_{(2, 1, 2)} & |[draw,fill=red!20]|A_{(2, 2, 2)} & |[draw,fill=red!20]|A_{(2, 3, 2)} & A_{(2, 4, 2)} & A_{(2, 5, 2)}\\
|[draw,fill=red!20]|A_{(3, 1, 2)} & |[draw,fill=red!20]|A_{(3, 2, 2)} & |[draw,fill=red!20]|A_{(3, 3, 2)} & A_{(3, 4, 2)} & A_{(3, 5, 2)}\\
A_{(4, 1, 2)} & A_{(4,2, 2)}& A_{(4,3, 2)} & A_{(4,4, 2)}& A_{(4,5, 2)}\\
A_{(5,1, 2)}& A_{(5,2, 2)} & A_{(5,3, 2)} & A_{(5,4, 2)} & A_{(5,5, 2)}\\
};

\matrix (mA) [draw,matrix of math nodes] at ($(mB.south west)+(2.5, 1)$)
{
|[draw,fill=red!20]|A_{(1,1, 1)} & |[draw,fill=red!20]|A_{(1,2, 1)} & |[draw,fill=red!20]|A_{(1,3, 1)} & A_{(1, 4, 1)}& A_{(1, 5, 1)}\\
|[draw,fill=red!20]|A_{(2, 1, 1)} & |[draw,fill=red!20]|A_{(2, 2, 1)} & |[draw,fill=red!20]|A_{(2, 3, 1)} & A_{(2, 4, 1)} & A_{(2, 5, 1)}\\
|[draw,fill=red!20]|A_{(3, 1, 1)} & |[draw,fill=red!20]|A_{(3, 2, 1)} & |[draw,fill=red!20]|A_{(3, 3, 1)} & A_{(3, 4, 1)} & A_{(3, 5, 1)}\\
A_{(4, 1, 1)} & A_{(4,2, 1)}& A_{(4,3, 1)} & A_{(4,4, 1)}& A_{(4,5, 1)}\\
A_{(5,1, 1)}& A_{(5,2, 1)} & A_{(5,3, 1)} & A_{(5,4, 1)} & A_{(5,5, 1)}\\
};

\draw[solid](mA.north east)--(mB.north east);
\draw[solid](mA.north west)--(mB.north west);
\draw[solid](mA.south east)--(mB.south east);
%
%
\end{tikzpicture}
%
\caption*{Adjacency tensor $\tA$. The top-left $3 \times 3 \times 2$ subtensor is vectorized and passed to $\harrow{f}$.}
\label{subfig:TensSubOne}
%    \caption{Combination of \figurename~\ref{fig:TikzSimple} and \ref{fig:SubfigureManuel}.}
%    \label{fig:Combination}
\end{subfigure}
%
\begin{subfigure}[b]{.47\linewidth}
\centering
\begin{tikzpicture}[auto,node distance=3cm, thick, main node/.style={circle,draw,font=\sffamily\bfseries}] 
\draw (7,-1) circle (0cm); % just set a reference

		   \node[fill=red!20, main node] (ONE) at (0,2) {1};
		   \node[fill=red!20, main node] (TWO) at (0,0) {2};
		   \node[fill=red!20, main node] (THREE) at (2,2) {3};
		   \node[main node] (FOUR) at (2,0) {4};
		   \node[main node] (FIVE) at (3,1) {5};
		   \path[draw=red!20, line width=2mm] (ONE) edge node{} (TWO);
		   \path[draw=red!20, line width=2mm] (ONE) edge node{} (THREE);
		   \path[draw=red!20, line width=2mm] (TWO) edge node{} (THREE);
  		   \path (THREE) edge node{} (FOUR);
   		   \path (FOUR) edge node{} (FIVE);
   		   \path (THREE) edge node{} (FIVE);


\end{tikzpicture}
\caption*{An example five-node graph encoded by $\tA$.  A three-node subgraph is selected, as indicated by shaded nodes and thickened edges.  Edge attributes are also sent to $\harrow{f}$ (not shown).}
\end{subfigure}
%===========================================
%===========================================
%===========================================
%===========================================
%===========================================
%===========================================
%===========================================
%===========================================
\begin{subfigure}[b]{.5\linewidth}
%

\begin{tikzpicture}[every node/.style={anchor=north,fill=white,minimum width=1cm,minimum height=1mm}]
\small
\centering
\matrix (mB) [draw,matrix of math nodes]
{
|[draw,fill=red!20]|A_{(3,  3,   2)} & |[draw,fill=red!20]|A_{(3,  4,  2)} & |[draw,fill=red!20]|A_{(3,  1,  2)} & A_{(3,   2, 2)}& A_{(3,   5, 2)}\\
|[draw,fill=red!20]|A_{(4,  3,   2)} & |[draw,fill=red!20]|A_{(4,  4,  2)} & |[draw,fill=red!20]|A_{(4,  1,  2)} & A_{(4,  2, 2)} & A_{(4,  5, 2)}\\
|[draw,fill=red!20]|A_{(1,  3,   2)} & |[draw,fill=red!20]|A_{(1,  4,  2)} & |[draw,fill=red!20]|A_{(1,  1,  2)} & A_{(1,  2, 2)} & A_{(1,  5, 2)}\\
A_{(2,  3,   2)} & A_{(2, 4,  2)}& A_{(2, 1,  2)} & A_{(2, 2,  2)}& A_{(2,5, 2)}\\
A_{(5,3,   2)}& A_{(5,4,  2)} & A_{(5,1,  2)} & A_{(5,2, 2)} & A_{(5,5, 2)}\\
};
\matrix (mA) [draw,matrix of math nodes] at ($(mB.south west)+(2.5, 1)$)
{
|[draw,fill=red!20]|A_{(3,  3,   1)} & |[draw,fill=red!20]|A_{(3,  4,  1)} & |[draw,fill=red!20]|A_{(3,  1,  1)} & A_{(3,   2, 1)}& A_{(3,   5, 1)}\\
|[draw,fill=red!20]|A_{(4,  3,   1)} & |[draw,fill=red!20]|A_{(4,  4,  1)} & |[draw,fill=red!20]|A_{(4,  1,  1)} & A_{(4,  2, 1)} & A_{(4,  5, 1)}\\
|[draw,fill=red!20]|A_{(1,  3,   1)} & |[draw,fill=red!20]|A_{(1,  4,  1)} & |[draw,fill=red!20]|A_{(1,  1,  1)} & A_{(1,  2, 1)} & A_{(1,  5, 1)}\\
A_{(2,  3,   1)} & A_{(2, 4,  1)}& A_{(2, 1,  1)} & A_{(2, 2,  1)}& A_{(2,5, 1)}\\
A_{(5,3,   1)}& A_{(5,4,  1)} & A_{(5,1,  1)} & A_{(5,2, 1)} & A_{(5,5, 1)}\\
};

\draw[solid](mA.north east)--(mB.north east);
\draw[solid](mA.north west)--(mB.north west);
\draw[solid](mA.south east)--(mB.south east);


\end{tikzpicture}
        %
\caption*{Adjacency tensor $\tA_{\pi^{\dagger},\pi^{\dagger}}$ where  $\pi^{\dagger}(1, 2, 3, 4, 5)= (3,4,1,2,5)$ (elementwise) and the top-left is again selected.}
%        \label{subfig:CombinationRight}
%    \caption{Combination of \figurename~\ref{fig:TikzSimple} and \ref{fig:SubfigureManuel}.}
%    \label{fig:Combination}
\end{subfigure}
%
%
%
%
%
%
\quad \quad
\begin{subfigure}[b]{.44\linewidth}
\centering
\begin{tikzpicture}[auto,node distance=3cm, thick, main node/.style={circle,draw,font=\sffamily\bfseries}] 
\draw (7,-1) circle (0cm); % just set a reference

		   \node[fill=red!20, main node] (ONE) at (0,2) {1};
		   \node[main node] (TWO) at (0,0) {2};
		   \node[fill=red!20, main node] (THREE) at (2,2) {3};
		   \node[fill=red!20, main node] (FOUR) at (2,0) {4};
		   \node[main node] (FIVE) at (3,1) {5};
		   \path (ONE) edge node{} (TWO);
		   \path[draw=red!20, line width=2mm] (ONE) edge node{} (THREE);
		   \path(TWO) edge node{} (THREE);
  		   \path[draw=red!20, line width=2mm] (THREE) edge node{} (FOUR);
   		   \path (FOUR) edge node{} (FIVE);
   		   \path (THREE) edge node{} (FIVE);


\end{tikzpicture}
\caption*{A different three-node subgraph is selected, corresponding to the top-left of $\tA_{\pi^{\dagger}, \pi^{\dagger}}$ indicated by shaded nodes and thickened edges.}
\end{subfigure}
%%---------------------------------------=-
%%---------------------------------------=-
%%---------------------------------------=-
%%---------------------------------------=-
%%---------------------------------------=-
%
%
% Meta
%
\fi

\ifdefined\COMPLETE

\else
\end{figure}
\end{document}
\fi
